Effect of nuclear deformation on Gamow-Teller strength distributions of Hg isotopes

Recent studies \cite{1,2} predicted the sensitivity of the Gamow-Teller (GT) strength distributions to nuclear deformation in neutron-deficient Hg isotopes. Motivated by this work, we investigate nuclear ground-state properties and GT strength distributions for neutron-deficient Hg isotopes ($^{177\hbox{-}193}$Hg). The nuclear deformation ($\beta(E2)$) values were calculated using the **Relativistic Mean Field (RMF)** model. The RMF approach, with different density-dependent interactions (**DD-ME2** and **DD-PC1**), was employed to compute nuclear shape parameters. These computed deformation values were then used within the framework of the **deformed proton-neutron quasi-particle random phase approximation (pn-QRPA)** model, with a separable interaction, to calculate the allowed GT strength distributions for these Hg isotopes. Our calculations validate the findings of \cite{1} and confirm the effect of deformation on GT strength distributions. This study may further provide a complementary signature for nuclear shape isomers. Noticeable differences are highlighted between our results and previous calculations. The study of \cite{1} suggests that $^{177\hbox{-}182}$Hg possess prolate shapes, while $^{184\hbox{-}196}$Hg exhibit oblate shapes. In contrast, our calculations predict **prolate** shapes for $^{177\hbox{-}188}$Hg and **oblate** shapes for $^{189\hbox{-}193}$Hg isotopes.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

